Bounding Computational Complexity under Cost Function Scaling in Predictive Control

We present a framework for upper bounding the number of iterations required by first-order optimization algorithms implementing constrained LQR controllers. We derive new bounds for the condition number and extremal eigenvalues of the primal and dual Hessian matrices when the cost function is scaled. These bounds are horizon-independent, allowing for their use with receding, variable and decreasing horizon controllers. We considerably relax prior assumptions on the structure of the weight matrices and assume only that the system is Schur-stable and the primal Hessian of the quadratic program (QP) is positive-definite. Our analysis uses the Toeplitz structure of the QP matrices to relate their spectrum to the transfer function of the system, allowing for the use of system-theoretic techniques to compute the bounds. Using these bounds, we can compute the effect on the computational complexity of trading off the input energy used against the state deviation. An example system shows a three-times increase in algorithm iterations between the two extremes, with the state 2-norm decreased by only 5% despite a greatly increased state deviation penalty.

==> figures/msd.pgf <==
\begin{tikzpicture}

\usetikzlibrary{calc,patterns,decorations.pathmorphing,decorations.markings}

\tikzstyle{spring}=[thick,decorate,decoration={zigzag,pre length=0.3cm,post length=0.3cm,segment length=6}]
\tikzstyle{damper}=[thick,decoration={markings,  
  mark connection node=dmp,
  mark=at position 0.5 with 
  {
    \node (dmp) [thick,inner sep=0pt,transform shape,rotate=-90,minimum width=15pt,minimum height=3pt,draw=none] {};
    \draw [thick] ($(dmp.north east)+(2pt,0)$) -- (dmp.south east) -- (dmp.south west) -- ($(dmp.north west)+(2pt,0)$);
    \draw [thick] ($(dmp.north)+(0,-5pt)$) -- ($(dmp.north)+(0,5pt)$);
  }
}, decorate]
\tikzstyle{ground}=[fill,pattern=north east lines,draw=none,minimum width=0.75cm,minimum height=0.3cm]

% The wall connection
\node [ground, name=ground1, rotate=-90, minimum width=2cm] at (0,0) {};
\draw (ground1.north west) -- (ground1.north east);

% Draw the masses
\node [draw, name=m1, minimum height=2cm, minimum width=1cm] at (5em,0em) {\footnotesize $m_1$};
\node [draw, name=m2, minimum height=2cm, minimum width=1cm] at (11em,0em) {\footnotesize $m_2$};
\node [draw, name=m3, minimum height=2cm, minimum width=1cm] at (19em,0em) {\footnotesize $m_{10}$};

% Draw the springs and dampers
\draw [damper] ($(ground1.north west)+(0cm,-0.66cm)$) -- node [midway, above=0.75em]  {\footnotesize $b_1$} ($(m1.north west)+((0cm,-0.66cm)$);
\draw [spring] ($(ground1.north east)+(0cm,0.66cm)$) -- node [midway, below=0.5em]  {\footnotesize $k_1$} ($(m1.south west)+((0cm,0.66cm)$);

\draw [damper] ($(m1.north east)+(0cm,-0.66cm)$) -- node [midway, above=0.75em]  {\footnotesize $b_2$} ($(m2.north west)+((0cm,-0.66cm)$);
\draw [spring] ($(m1.south east)+(0cm,0.66cm)$) -- node [midway, below=0.5em]  {\footnotesize $k_2$} ($(m2.south west)+((0cm,0.66cm)$);

\draw [damper] ($(m3.north east)+(-6em,-0.66cm)$) -- node [midway, above=0.75em]  {\footnotesize $b_{10}$} ($(m3.north west)+((0cm,-0.66cm)$);
\draw [spring] ($(m3.south east)+(-6em,0.66cm)$) -- node [midway, below=0.5em]  {\footnotesize $k_{10}$} ($(m3.south west)+((0cm,0.66cm)$);

% The elipses for the continuation
\node [draw, fill, circle, inner sep=0pt, minimum size=0.25em] at (13em,0em) {};
\node [draw, fill, circle, inner sep=0pt, minimum size=0.25em] at (13.5em,0em) {};
\node [draw, fill, circle, inner sep=0pt, minimum size=0.25em] at (14em,0em) {};

% The arrows for the force input
\draw [->] ($(m1.center)+(-0.5em,1em)$) -| ($(m1.center)+(-0.5em,1.5em)$) -- ($(m1.center)+(0em,1.5em)$);
\node [anchor=west] at ($(m1.center)+(-0.25em,1.5em)$) {\footnotesize $F_1$};

\draw [->] ($(m2.center)+(-0.5em,1em)$) -| ($(m2.center)+(-0.5em,1.5em)$) -- ($(m2.center)+(0em,1.5em)$);
\node [anchor=west] at ($(m2.center)+(-0.25em,1.5em)$) {\footnotesize $F_2$};

\draw [->] ($(m3.center)+(-0.5em,1em)$) -| ($(m3.center)+(-0.5em,1.5em)$) -- ($(m3.center)+(0em,1.5em)$);
\node [anchor=west] at ($(m3.center)+(-0.25em,1.5em)$) {\footnotesize $F_{10}$};
\end{tikzpicture}
